A New Application of the Gursey and Radicati Mass Formula

We study the spin- and flavour- dependent SU(6) violations in the baryon spectrum by means of a G\"ursey Radicati mass formula. The average energy of each SU(6)-multiplet is described using the SU(6) invariant interaction given by a hypercentral potential containing a linear and a hypercoulomb term. We show that the non strange and strange baryon masses are in general fairly well reproduced and moreover that the G\"ursey Radicati formula holds in a satisfactory way also for the excited states up to 2 GeV. The coefficients of the G\"ursey Radicati SU(6) breaking part obtained by the fit of the three-quark spectrum can be used to evaluate in first approximation the splitting within multiplets also for exotic baryon systems.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

